Self-Supervised Reversed Image Signal Processing via Reference-Guided Dynamic Parameter Selection

Unprocessed sensor outputs (RAW images) potentially improve both low-level and high-level computer vision algorithms, but the lack of large-scale RAW image datasets is a barrier to research. Thus, reversed Image Signal Processing (ISP) which converts existing RGB images into RAW images has been studied. However, most existing methods require camera-specific metadata or paired RGB and RAW images to model the conversion, and they are not always available. In addition, there are issues in handling diverse ISPs and recovering global illumination. To tackle these limitations, we propose a self-supervised reversed ISP method that does not require metadata and paired images. The proposed method converts a RGB image into a RAW-like image taken in the same environment with the same sensor as a reference RAW image by dynamically selecting parameters of the reversed ISP pipeline based on the reference RAW image. The parameter selection is trained via pseudo paired data created from unpaired RGB and RAW images. We show that the proposed method is able to learn various reversed ISPs with comparable accuracy to other state-of-the-art supervised methods and convert unknown RGB images from COCO and Flickr1M to target RAW-like images more accurately in terms of pixel distribution. We also demonstrate that our generated RAW images improve performance on real RAW image object detection task.

==> figs/fig_ISPrand5.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_ISPrand5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{463.68848906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57902913)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_ISPrand5.pdf}}%
    \put(0.35855527,0.27467846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Reference}\end{tabular}}}}%
    \put(0.35758738,0.23893846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$y_{r}=y$}\end{tabular}}}}%
    \put(0.58381795,0.53893717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Output $\widetilde{y}$ }\end{tabular}}}}%
    \put(0.77440898,0.27589214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$Loss\left(\widetilde{y},y\right)$}\end{tabular}}}}%
    \put(0.28517751,0.14084357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{ISP}_{rand}\left(y\right)$\end{tabular}}}}%
    \put(0.25849186,0.41284528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f^{-1}(\hat{x},y_{r},D_{\theta})$\end{tabular}}}}%
    \put(-0.00052717,0.01346921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Pseudo RGB $\hat{x}$}\end{tabular}}}}%
    \put(0.55866411,0.01300262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Real RAW $y$}\end{tabular}}}}%
    \put(0.04582356,0.53796611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Input $\hat{x}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/fig_ISPrand_sup_ppt.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_ISPrand_sup_ppt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864.50967407bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15999048)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.44162239,-0.29634911){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sony Corporation\end{tabular}}}}%
    \put(0.00312644,-0.29582165){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2023/3/10\end{tabular}}}}%
    \put(-0.02907679,-0.29582165){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_ISPrand_sup_ppt.pdf}}%
    \put(0.09085709,0.08189997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}White\end{tabular}}}}%
    \put(0.08363913,0.05969085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Balance\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_ISPrand_sup_ppt.pdf}}%
    \put(0.42195806,0.08189997){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Color\end{tabular}}}}%
    \put(0.40349673,0.05969085){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Correction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_ISPrand_sup_ppt.pdf}}%
    \put(0.67614839,0.08189997){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gamma\end{tabular}}}}%
    \put(0.66559905,0.05969085){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Correction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_ISPrand_sup_ppt.pdf}}%
    \put(0.80786982,0.08189997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S\end{tabular}}}}%
    \put(0.81814153,0.08189997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.82424904,0.08189997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}shaped\end{tabular}}}}%
    \put(0.79008749,0.05969085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tone-mapping\end{tabular}}}}%
    \put(0.00343181,0.08076638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Real\end{tabular}}}}%
    \put(0.00141911,0.05855726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RAW\end{tabular}}}}%
    \put(0.94715749,0.08215445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pseudo\end{tabular}}}}%
    \put(0.95493069,0.05994533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RGB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_ISPrand_sup_ppt.pdf}}%
    \put(0.52251217,0.08189997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Color Space\end{tabular}}}}%
    \put(0.52875848,0.05969085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conversion\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_ISPrand_sup_ppt.pdf}}%
    \put(0.31017216,0.08189997){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Global\end{tabular}}}}%
    \put(0.31739012,0.05969085){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gain\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_ISPrand_sup_ppt.pdf}}%
    \put(0.07442003,0.02649284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gray\end{tabular}}}}%
    \put(0.11120388,0.02649284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.11731139,0.02649284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}world\end{tabular}}}}%
    \put(0.08163799,0.00428372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}algorithm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_ISPrand_sup_ppt.pdf}}%
    \put(0.28809007,0.1391353){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g\sim\left(1.0,2.0\right)$\end{tabular}}}}%
    \put(0.64608425,0.13845833){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma\sim\left(2.2,3.2\right)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_ISPrand_sup_ppt.pdf}}%
    \put(0.41013633,0.00394827){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Random interpolation of CCMs of other cameras\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_ISPrand_sup_ppt.pdf}}%
    \put(0.52492972,0.13778136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CIE\end{tabular}}}}%
    \put(0.55465756,0.13778136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.56076507,0.13778136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}XYZ to \end{tabular}}}}%
    \put(0.52853871,0.11557224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}linear\end{tabular}}}}%
    \put(0.57020394,0.11557224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.57631145,0.11557224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RGB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_ISPrand_sup_ppt.pdf}}%
    \put(0.18949103,0.07079541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Demosaic\end{tabular}}}}%
    \put(0.19694034,0.02649284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bilinear\end{tabular}}}}%
    \put(0.18174098,0.00428372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}demosaicing\end{tabular}}}}%
    \put(0.79741387,0.02421156){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3x^2-2x^3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/fig_MT_ppt.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_MT_ppt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{469.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77495529)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_MT_ppt.pdf}}%
    \put(0.03326382,0.74627123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Input $x$}\end{tabular}}}}%
    \put(0.29023571,0.70848455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Student}\end{tabular}}}}%
    \put(0.22097774,0.29255656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Teacher}\end{tabular}}}}%
    \put(0.00217983,0.25692152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Real RGB $x$}\end{tabular}}}}%
    \put(0.23583127,0.63427224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f^{-1}(x,y_{r},D_{\theta})$\end{tabular}}}}%
    \put(0.55262821,0.74799425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Output $\widetilde{y}$ }\end{tabular}}}}%
    \put(0.73620999,0.50159644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$Loss\left(\widetilde{y},\hat{y}\right)$}\end{tabular}}}}%
    \put(0.21100395,0.50534201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{EMA}\end{tabular}}}}%
    \put(0.35647669,0.49672676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Reference}\end{tabular}}}}%
    \put(0.35733625,0.46368893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$y_{r}=\hat{y}$}\end{tabular}}}}%
    \put(0.2320174,0.39648955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f^{-1}_{teacher}$\end{tabular}}}}%
    \put(0.22790489,0.35685914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{$(x,y_{r},D_{\theta_{teacher}})$}\end{tabular}}}}%
    \put(0.50634182,0.25692139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Pseudo RAW $\hat{y}$}\end{tabular}}}}%
    \put(0.53921465,0.0070773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Real RAW $y$}\end{tabular}}}}%
    \put(0.35819968,0.09869913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Reference}\end{tabular}}}}%
    \put(0.35775209,0.06566146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$y_{r}=y$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/fig_RWE_ppt.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_RWE_ppt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{562.59301758bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34465101)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_RWE_ppt.pdf}}%
    \put(0.51567768,0.14720577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$32$}\end{tabular}}}}%
    \put(0.75682082,0.14874891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$K$}\end{tabular}}}}%
    \put(0.92320309,0.14980513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$K$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_RWE_ppt.pdf}}%
    \put(0.22817837,0.02732318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_RWE_ppt.pdf}}%
    \put(0.53502539,0.32444737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ISP parameter\end{tabular}}}}%
    \put(0.70015364,0.32444737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.71103184,0.32444737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}wise operator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_RWE_ppt.pdf}}%
    \put(0.27705956,0.14766609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$128$}\end{tabular}}}}%
    \put(0.34280316,0.14692924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$128$}\end{tabular}}}}%
    \put(0.00302449,0.32444737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1D global \end{tabular}}}}%
    \put(0.00963673,0.29458564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}features\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_RWE_ppt.pdf}}%
    \put(0.14021069,0.32444737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shared operator for all blocks\end{tabular}}}}%
    \put(0.00653358,0.22170241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$128$}\end{tabular}}}}%
    \put(0.00653356,0.12536006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$128$}\end{tabular}}}}%
    \put(0.01659919,0.03908333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$32$}\end{tabular}}}}%
    \put(0.84124021,0.20157123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$s$}\end{tabular}}}}%
    \put(0.92318676,0.20300914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$w_{i}$}\end{tabular}}}}%
    \put(0.48461339,0.02901769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0.38887512,0.20571043){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$g_{x\rightarrow r}$}\end{tabular}}}}%
    \put(0.28924137,0.25477513){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$f_{x\rightarrow r}$}\end{tabular}}}}%
    \put(0.49547093,0.25621315){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$f_{prj,i}$}\end{tabular}}}}%
    \put(0.72239314,0.25621315){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$f_{head,i}$}\end{tabular}}}}%
    \put(0.0117179,0.26196485){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$g_{r}$}\end{tabular}}}}%
    \put(0.01599199,0.16562261){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$g_{x}$}\end{tabular}}}}%
    \put(0.01886787,0.07790784){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$g_{i}$}\end{tabular}}}}%
    \put(0.77649064,0.02686507){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Affine+ReLU}\end{tabular}}}}%
    \put(0.38361351,0.02745622){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{ReLU}\end{tabular}}}}%
    \put(0.13717271,0.02745622){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Element-wise sum}\end{tabular}}}}%
    \put(0.66422248,0.02745622){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Affine}\end{tabular}}}}%
    \put(0.51930824,0.02745625){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Softmax}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/fig_model_ppt.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_model_ppt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{951.31151575bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34781452)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_model_ppt.pdf}}%
    \put(0.55512996,0.33069078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{D}\textbf{y}\textbf{n}\textbf{a}\textbf{m}\textbf{i}\textbf{c}\textbf{ }\textbf{R}\textbf{e}\textbf{v}\textbf{e}\textbf{r}\textbf{s}\textbf{e}\textbf{d}\textbf{ }\textbf{I}\textbf{P}\textbf{S}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_model_ppt.pdf}}%
    \put(0.2172911,0.30498939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1D global features\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_model_ppt.pdf}}%
    \put(0.41571191,0.27376936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dynamic \end{tabular}}}}%
    \put(0.41079238,0.25863237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Parameter\end{tabular}}}}%
    \put(0.41709947,0.24349537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Selector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_model_ppt.pdf}}%
    \put(0.76758403,0.3079117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unpaired RGBs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_model_ppt.pdf}}%
    \put(0.75666226,0.33121637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{P}\textbf{s}\textbf{e}\textbf{u}\textbf{d}\textbf{o}\end{tabular}}}}%
    \put(0.80235707,0.33121637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{-}\end{tabular}}}}%
    \put(0.80809651,0.33121637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{p}\textbf{a}\textbf{i}\textbf{r}\textbf{e}\textbf{d}\textbf{ }\textbf{t}\textbf{r}\textbf{a}\textbf{i}\textbf{n}\textbf{i}\textbf{n}\textbf{g}\textbf{ }\textbf{d}\textbf{a}\textbf{t}\textbf{a}\textbf{ }\textbf{c}\textbf{r}\textbf{e}\textbf{a}\textbf{t}\textbf{i}\textbf{o}\textbf{n}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_model_ppt.pdf}}%
    \put(0.7591956,0.17718692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Real\end{tabular}}}}%
    \put(0.78518078,0.17718692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.78934346,0.17718692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pseudo \end{tabular}}}}%
    \put(0.83387146,0.17718692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pairs\end{tabular}}}}%
    \put(0.88821748,0.3079117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unpaired RAWs\end{tabular}}}}%
    \put(0.88665122,0.17718692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pseudo\end{tabular}}}}%
    \put(0.92957091,0.17718692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.93373359,0.17718692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}real \end{tabular}}}}%
    \put(0.95820507,0.17718692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pairs\end{tabular}}}}%
    \put(0.00378796,0.22367011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}resize\end{tabular}}}}%
    \put(0.71222886,0.21464047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}train\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_model_ppt.pdf}}%
    \put(0.17105038,0.09439762){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\Tone Mapping\end{tabular}}}}%
    \put(0.29609482,0.09382947){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\Correction\end{tabular}}}}%
    \put(0.40390464,0.09382947){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\Correction\end{tabular}}}}%
    \put(0.51921427,0.09289199){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\Balance\end{tabular}}}}%
    \put(0.64014877,0.09289199){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\Gain\end{tabular}}}}%
    \put(0.20999477,0.09188339){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dynamic\end{tabular}}}}%
    \put(0.32624187,0.09094591){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Gamma\end{tabular}}}}%
    \put(0.43030182,0.09094591){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Color\end{tabular}}}}%
    \put(0.54186157,0.09000842){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}White\end{tabular}}}}%
    \put(0.65342122,0.09000842){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Global\end{tabular}}}}%
    \put(0.16593337,0.28125368){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$h_r$}\end{tabular}}}}%
    \put(0.16696934,0.20951956){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$h_x$}\end{tabular}}}}%
    \put(0.18310535,0.13294471){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$h_1$}\end{tabular}}}}%
    \put(0.29747751,0.13358398){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$h_2$}\end{tabular}}}}%
    \put(0.33550221,0.01077458){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$y=f^{-1}\left(x,y_{r},D_{\theta}\right)$}\end{tabular}}}}%
    \put(0.17915272,0.05952331){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.0}{$f_{tm}^{-1}\left(\theta_{1}\right)$ }\end{tabular}}}}%
    \put(0.02757987,0.01077453){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Input RGB }\scalebox{1.2}{$x$}\end{tabular}}}}%
    \put(0.02748827,0.32728094){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Reference RAW}\end{tabular}}}}%
    \put(0.72671735,0.01077453){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{Output RAW }\scalebox{1.2}{$y$}\end{tabular}}}}%
    \put(0.41795376,0.228755){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{DPS}$\end{tabular}}}}%
    \put(0.78257094,0.28415558){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{n}\cdots$\end{tabular}}}}%
    \put(0.90852557,0.21959154){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\$\hat{x}_{n}\cdots$\end{tabular}}}}%
    \put(0.90874213,0.30325033){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\$y_{n}\cdots$\end{tabular}}}}%
    \put(0.78573781,0.21884979){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\$\hat{y}_{n}\cdots$\end{tabular}}}}%
    \put(0.76884155,0.16074177){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\left(x_{n},\widehat{y}_{n}\right)\cdots$\end{tabular}}}}%
    \put(0.89733164,0.16091404){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\left(\hat{x}_{n},y_{n}\right)\cdots$\\\end{tabular}}}}%
    \put(0.89698941,0.24418195){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{ISP}_{\mathrm{\mathit{rand}}}\left(y\right)$\end{tabular}}}}%
    \put(0.74754973,0.24582944){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{\scalebox{0.9}{\textit{teacher}}}^{-1}(x,y_{r},D_{\theta})$\end{tabular}}}}%
    \put(0.88464337,0.12794293){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.8}{Learnable parameter}\end{tabular}}}}%
    \put(0.88460805,0.11467683){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.8}{dictionary  for the $i$-th}\end{tabular}}}}%
    \put(0.88460805,0.10116793){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.8}{ISP parameter}\end{tabular}}}}%
    \put(0.88502084,0.0830815){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.8}{Selection weights for}\end{tabular}}}}%
    \put(0.88483569,0.06925888){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.8}{the $i$-th ISP parameter}\end{tabular}}}}%
    \put(0.88435202,0.05094107){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.8}{1D global feature of}\end{tabular}}}}%
    \put(0.88488517,0.03751077){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.8}{intermediate images $\widetilde{x}_{i}$}\end{tabular}}}}%
    \put(0.88488517,0.02333896){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.8}{of the $i$-th ISP block}\end{tabular}}}}%
    \put(0.88494748,0.00702073){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.8}{Dictionary size}\\\end{tabular}}}}%
    \put(0.84626736,0.11447502){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$D_{\theta_{i}}$:}\end{tabular}}}}%
    \put(0.85044628,0.07581691){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$w_{i}$:}\end{tabular}}}}%
    \put(0.85427537,0.03803185){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$g_{i}$:}\end{tabular}}}}%
    \put(0.85402439,0.00596194){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$K$:}\end{tabular}}}}%
    \put(0.3754594,0.32062769){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$D_{\theta_{i}}=\left\{ \theta_{i,k}\right\} _{k=1...K}$}\end{tabular}}}}%
    \put(0.26618173,0.28264055){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$g_r$}\end{tabular}}}}%
    \put(0.00972547,0.28280474){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$y_r$}\end{tabular}}}}%
    \put(0.2659366,0.21237352){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.2}{$g_x$}\end{tabular}}}}%
    \put(0.52464582,0.27984743){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$w_{i}=\left\{ w_{i,k}\right\} _{k=1...K}$ }\end{tabular}}}}%
    \put(0.55113227,0.25202132){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$=f_{\scalebox{0.9}{\textit{RWE}}}(g_{x},g_{r},g_{i})$}\end{tabular}}}}%
    \put(0.52669131,0.2217239){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$\theta_{i}=\mathop{\Sigma_{k=1}^{K}}w_{i,k}\theta_{i,k}$}\end{tabular}}}}%
    \put(0.17284641,0.17120213){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$g_1$}\end{tabular}}}}%
    \put(0.17232947,0.15502357){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.0}{$32$}\end{tabular}}}}%
    \put(0.26119135,0.26357752){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$128$}\end{tabular}}}}%
    \put(0.26151473,0.19372247){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$128$}\end{tabular}}}}%
    \put(0.28662934,0.17184139){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$g_2$}\end{tabular}}}}%
    \put(0.39878545,0.17213966){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$g_3$}\end{tabular}}}}%
    \put(0.50945062,0.17277888){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$g_4$}\end{tabular}}}}%
    \put(0.62126556,0.17184139){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$g_5$}\end{tabular}}}}%
    \put(0.17110104,0.11059014){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$\widetilde{x}_{1}$}\end{tabular}}}}%
    \put(0.28604884,0.1107275){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$\widetilde{x}_{2}$}\end{tabular}}}}%
    \put(0.39795395,0.11036285){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$\widetilde{x}_{3}$}\end{tabular}}}}%
    \put(0.50621853,0.11033917){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$\widetilde{x}_{4}$}\end{tabular}}}}%
    \put(0.61935922,0.11031557){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$\widetilde{x}_{5}$}\end{tabular}}}}%
    \put(0.22939678,0.11983285){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$\theta_1$}\end{tabular}}}}%
    \put(0.3431797,0.12047212){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$\theta_2$}\end{tabular}}}}%
    \put(0.45060548,0.11919363){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$\theta_3$}\end{tabular}}}}%
    \put(0.5612707,0.11983285){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$\theta_4$}\end{tabular}}}}%
    \put(0.67150893,0.12047212){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$\theta_5$}\end{tabular}}}}%
    \put(0.14094812,0.06680308){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$x_1$}\end{tabular}}}}%
    \put(0.26576845,0.06744234){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$x_2$}\end{tabular}}}}%
    \put(0.37004069,0.06616386){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$x_3$}\end{tabular}}}}%
    \put(0.47912917,0.06680308){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$x_4$}\end{tabular}}}}%
    \put(0.58936738,0.06744234){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$x_5$}\end{tabular}}}}%
    \put(0.29720196,0.05922519){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.0}{$f_{gc}^{-1}\left(\theta_{2}\right)$ }\end{tabular}}}}%
    \put(0.40347794,0.05922482){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.0}{$f_{cc}^{-1}\left(\theta_{3}\right)$ }\end{tabular}}}}%
    \put(0.51196994,0.05876133){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.0}{$f_{wb}^{-1}\left(\theta_{4}\right)$ }\end{tabular}}}}%
    \put(0.62229389,0.05940064){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.0}{$f_{gg}^{-1}\left(\theta_{5}\right)$ }\end{tabular}}}}%
    \put(0.410614,0.13388219){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$h_3$}\end{tabular}}}}%
    \put(0.52000064,0.13324293){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$h_4$}\end{tabular}}}}%
    \put(0.63230958,0.13413754){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.1}{$h_5$}\end{tabular}}}}%
    \put(0.02837955,0.16594405){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$256\times256\times3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/fig_ours_flickr_ppt.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_ours_flickr_ppt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{509.43992615bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07966881)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_ours_flickr_ppt.pdf}}%
    \put(0.11778219,0.0138709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input  RGB\end{tabular}}}}%
    \put(0.59798012,0.0138709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours (Flickr)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_ours_flickr_ppt.pdf}}%
    \put(0.01595272,0.18831738){\color[rgb]{0,0,0}\rotatebox{90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LOD\end{tabular}}}}}%
    \put(0.01595272,0.53597367){\color[rgb]{0,0,0}\rotatebox{90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SIDD\end{tabular}}}}}%
    \put(0.02339619,0.7954547){\color[rgb]{0,0,0}\rotatebox{90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Canon\end{tabular}}}}}%
    \put(0.02339619,0.97123597){\color[rgb]{0,0,0}\rotatebox{90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nikon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_ours_flickr_ppt.pdf}}%
  \end{picture}%
\endgroup%


==> figs/figs_ex_rand_isp.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figs_ex_rand_isp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{832.59658813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53789508)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.01363158,0.34329905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Canon\end{tabular}}}}%
    \put(0.0147846,0.47124816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nikon\end{tabular}}}}%
    \put(0.01968493,0.0874969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LOD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs_ex_rand_isp.pdf}}%
    \put(0.01665826,0.21536194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SIDD\end{tabular}}}}%
    \put(0.12499644,0.01002841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input RAW\end{tabular}}}}%
    \put(0.3158932,0.01002841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Real RGB\end{tabular}}}}%
    \put(0.69614938,0.00191404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{ISP}_{\mathrm{\mathit{rand}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs_ex_rand_isp.pdf}}%
  \end{picture}%
\endgroup%

